Integrated Control and Active Perception in POMDPs for Temporal Logic Tasks and Information Acquisition

This paper studies the synthesis of a joint control and active perception policy for a stochastic system modeled as a partially observable Markov decision process (POMDP), subject to temporal logic specifications. The POMDP actions influence both system dynamics (control) and the emission function (perception). Beyond task completion, the planner seeks to maximize information gain about certain temporal events (the secret) through coordinated perception and control. To enable active information acquisition, we introduce minimizing the Shannon conditional entropy of the secret as a planning objective, alongside maximizing the probability of satisfying the temporal logic formula within a finite horizon. Using a variant of observable operators in hidden Markov models (HMMs) and POMDPs, we establish key properties of the conditional entropy gradient with respect to policy parameters. These properties facilitate efficient policy gradient computation. We validate our approach through graph-based examples, inspired by common security applications with UAV surveillance.

==> fig/env.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.5cm, scale=0.8,transform shape]
    % Define nodes
    \node[state] (0) {\Large $0$};
    \node[state] (1) [right=1.5cm of 0] {\Large $1$};
    \node[state] (2) [below=2.5cm of 1] {\Large $2$};
    \node[state] (3) [right=2.5cm of 1] {\Large $3$};
    \node[state] (4) [right=2.5cm of 2] {\Large $4$};
    \node[state] (5) [right=1.5cm of 3] {\Large $5$};
    
    % Draw path 
    \path 	
        (0) edge node {$a, b :0.5$} (1)
        (0) edge node [left] {$a, b :0.5$} (2)
        (0) edge [loop left] node{$c$} (0)
        (1) edge [bend left] node {$a, b: 0.5$} (3)
        (1) edge node [right, pos = 0.75] {$a, b: 0.5$} (4)
        (1) edge [loop above] node{$c$} (1)
        (2) edge node [pos=0.2] {$a, b: 0.5$} (3)
        (2) edge [bend right] node [below] {$a, b: 0.5$} (4)
        (2) edge [loop below] node{$c$} (2)
        (3) edge [bend left] node {$a$} (5)
        (3) edge node [above] {$b:0.9$} (1)
        (3) edge [bend left] node [right, pos=0.15] {$a:0.1$} (2)
        (3) edge [loop above] node{$c$} (3)
        (4) edge node {$a$} (5)
        (4) edge [bend left] node [left, pos=0.85] {$b:0.1$} (1)
        (4) edge node {$a:0.9$} (2)
        (4) edge [loop below] node{$c$} (4)
        (5) edge node [align=center] {$a: 0.9$ \\ $b: 0.1$} (3)
        (5) edge [bend left] node [align=center] {$a: 0.1$ \\ $b: 0.9$} (4)
        (5) edge [loop right] node {$c$} (5);
\end{tikzpicture}

==> fig/task1-dfa.tex <==

\begin{tikzpicture}[->, >=stealth, shorten >=1pt, auto, node distance=1cm, semithick]
% Define nodes
\node[draw, circle, fill=orange!20] (0) {$q_0$};
\node[draw, circle, below left= 1.8cm of 0,fill=  blue!20] (1) {$q_1$};
\node[draw, circle, below right= 1.8cm of 0,fill=red!20] (2) {$q_2$};
\node[draw, circle, above left= of 1,fill=blue!20,accepting] (3) {$q_3$};
\node[draw, circle, above right= of 2,fill=red!20, accepting] (4) {$q_4$};
\path[->] (0) edge node [right, pos = 0.9] {$\neg a \land \neg \tau$} (1)
(0) edge [bend right] node [above] {$a \land \neg \tau$} (3)
(0) edge [bend left] node [above]  {$p \land \tau$} (4)
(1) edge [loop above] node {$\neg a$} (1)
(1) edge node {$a$} (3)
(0) edge node [left, pos = 0.45] {$\neg p \land \tau$} (2)
(2) edge [loop above] node {$\neg p$} (2)
(2) edge node [right] {$p$} (4);
\end{tikzpicture}

